Cartesian bicategories with choice

Relational structures are emerging as ubiquitous mathematical machinery in the semantics of open systems of various kinds. Cartesian bicategories are a well-known categorical algebra of relations that has proved especially useful in recent applications. The passage between a category and its bicategory of relations is an important question that has been widely studied for decades. We study an alternative construction that yields a cartesian bicategory of relations. Its behaviour is closely related to the axiom of choice, which itself can be expressed in the language of cartesian bicategories.

==> figures/Assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, -0.25) {};
		\node [style=none] (1) at (-6, -0.25) {};
		\node [style=Black] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-5.25, 0) {$\scriptstyle{X}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=Black] (9) at (3, 0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=Black] (11) at (4.5, -0.75) {};
		\node [style=none] (12) at (6, 1.25) {};
		\node [style=none] (13) at (2.25, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=90] (0) to (2);
		\draw [in=180, out=-90, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=90] (2) to (7.center);
		\draw [in=-90, out=180] (8.center) to (2);
		\draw (10.center) to (9);
		\draw [in=-180, out=-90] (9) to (11);
		\draw [in=-180, out=90, looseness=0.75] (9) to (12.center);
		\draw [in=-180, out=-90] (11) to (14.center);
		\draw [in=90, out=-180] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bigf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 0.8) {$A$};
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=map small] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (4) at (1.5, 0.8) {$C$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.75) {$B$};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (0.center) to (1);
		\draw [in=180, out=15] (1) to (2.center);
		\draw [in=-165, out=0] (5.center) to (1);
		\draw [in=180, out=-15] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoneEq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Black] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=Empty] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoneEqX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Black] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=Empty] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-2.5, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=Black] (3) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=0, out=-90] (0) to (1.center);
		\draw [in=0, out=90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoAssoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=Black] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-2.25, 0) {$\scriptstyle{X}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=Black] (9) at (4.5, 0.25) {};
		\node [style=none] (10) at (6, 0.25) {};
		\node [style=Black] (11) at (3, -0.75) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (5.25, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=0, out=90] (0) to (2);
		\draw [in=0, out=-90, looseness=0.75] (0) to (3.center);
		\draw [in=0, out=90] (2) to (7.center);
		\draw [in=-90, out=0] (8.center) to (2);
		\draw (10.center) to (9);
		\draw [in=0, out=-90] (9) to (11);
		\draw [in=0, out=90, looseness=0.75] (9) to (12.center);
		\draw [in=0, out=-90] (11) to (14.center);
		\draw [in=90, out=0] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=Black] (10) at (2.5, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (3.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw [in=0, out=177] (5.center) to (8.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (11.center) to (10);
		\draw [in=-3, out=90] (10) to (12.center);
		\draw [in=0, out=-90] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-3.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=Black] (6) at (-6, 1) {};
		\node [style=none] (7) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=Black] (11) at (5.5, 0) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (6.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (16) at (4, -1) {};
		\node [style=Black] (17) at (4, -1) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=none] (19) at (-7, -1) {};
		\node [style=none] (20) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw [in=3, out=-90] (11) to (13.center);
		\draw [in=0, out=90] (11) to (14.center);
		\draw (16.center) to (17);
		\draw (3.center) to (19.center);
		\draw (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoUnitProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (-8, -1) {};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=Black] (6) at (-8, 1) {};
		\node [style=none] (19) at (-9, -1) {};
		\node [style=none] (20) at (-4, 0) {$=$};
		\node [style=Black] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=Black] (23) at (-2, 1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=Black] (26) at (2.5, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=Black] (28) at (4, 1) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style=none] (30) at (6, 0) {$\leq$};
		\node [style=Black] (31) at (7.75, 1) {};
		\node [style=none] (32) at (7, -1) {};
		\node [style=Black] (33) at (10.25, 1) {};
		\node [style=none] (34) at (11, -1) {};
		\node [style=none] (35) at (12, 0) {$\leq$};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (39) at (16, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (3.center) to (19.center);
		\draw (22.center) to (21);
		\draw [in=-3, out=90] (21) to (23);
		\draw [in=0, out=-90] (21) to (24.center);
		\draw (27.center) to (26);
		\draw [in=-177, out=90] (26) to (28);
		\draw [in=180, out=-90] (26) to (29.center);
		\draw (31) to (33);
		\draw (34.center) to (32.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoUnitProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (9.5, 0) {};
		\node [style=none] (1) at (11, 0) {};
		\node [style=none] (2) at (8, 1) {};
		\node [style=none] (3) at (8, -1) {};
		\node [style=none] (5) at (8, 1) {};
		\node [style=Black] (6) at (8, 1) {};
		\node [style=Black] (20) at (-0.25, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=Black] (25) at (-3.75, 0) {};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-6, 0) {$\leq$};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-10, 0) {};
		\node [style=Black] (32) at (4.5, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (6, 1) {};
		\node [style=none] (35) at (6, -1) {};
		\node [style=none] (36) at (6, 1) {};
		\node [style=Black] (37) at (6, 1) {};
		\node [style=none] (38) at (2, 0) {$\leq$};
		\node [style=Black] (39) at (15.5, 0) {};
		\node [style=none] (40) at (17, 0) {};
		\node [style=none] (41) at (14, 1) {};
		\node [style=none] (42) at (14, -1) {};
		\node [style=none] (43) at (14, 1) {};
		\node [style=Black] (44) at (14, 1) {};
		\node [style=none] (45) at (12, 0) {$=$};
		\node [style=none] (46) at (13, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (21.center) to (20);
		\draw [in=-3, out=90] (20) to (22.center);
		\draw [in=0, out=-90] (20) to (23.center);
		\draw (26.center) to (25);
		\draw [in=-177, out=90] (25) to (27.center);
		\draw [in=180, out=-90] (25) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32);
		\draw [in=-177, out=90] (32) to (34.center);
		\draw [in=180, out=-90] (32) to (35.center);
		\draw (36.center) to (37);
		\draw (35.center) to (3.center);
		\draw (40.center) to (39);
		\draw [in=-3, out=90] (39) to (41.center);
		\draw [in=0, out=-90] (39) to (42.center);
		\draw (43.center) to (44);
		\draw (42.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CocopyX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CohCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (2.5, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (1.75, 1.75) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (4, -2.25) {};
		\node [style=none] (9) at (1.75, -1.25) {$\scriptstyle{Y}$};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none] (12) at (7, 0.75) {};
		\node [style=none] (13) at (7, -0.75) {};
		\node [style=none] (14) at (7, 2.25) {};
		\node [style=none] (15) at (7, -2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (6.75, 2.5) {$\scriptstyle{X}$};
		\node [style=none] (18) at (6.75, -0.5) {$\scriptstyle{X}$};
		\node [style=none] (19) at (6.75, 1) {$\scriptstyle{Y}$};
		\node [style=none] (20) at (6.75, -2) {$\scriptstyle{Y}$};
		\node [style=Black] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (-4, 0) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (-3.25, 0.25) {$\scriptstyle{X \otimes Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=183, out=90] (5) to (7.center);
		\draw [in=-180, out=-90] (5) to (8.center);
		\draw [in=180, out=3] (10.center) to (13.center);
		\draw [in=-180, out=0] (11.center) to (12.center);
		\draw (15.center) to (8.center);
		\draw (2.center) to (14.center);
		\draw (22.center) to (21);
		\draw [in=183, out=90] (21) to (23.center);
		\draw [in=-180, out=-90] (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CohDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (2) at (1.75, 0.75) {$\scriptstyle{X}$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=Black] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1.75, -0.25) {$\scriptstyle{Y}$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=Black] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-1.75, 0.25) {$\scriptstyle{X \otimes Y}$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=Black] (18) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (13.center) to (14);
		\draw (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-6.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=Black] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw [in=180, out=3] (5.center) to (8.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (11.center) to (10);
		\draw [in=183, out=90] (10) to (12.center);
		\draw [in=-180, out=-90] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CommDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=comap small] (1) at (-6, 0) {$f$};
		\node [style=map small] (2) at (-4.5, 0) {$g$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {$\leq$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=map small] (6) at (-0.5, 0) {$h$};
		\node [style=comap small] (7) at (1, 0) {$k$};
		\node [style=none] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CommDiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {};
		\node [style=comap small] (1) at (-10, 0) {$f$};
		\node [style=map small] (2) at (-8.5, 0) {$g$};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-6.5, 0) {$\leq$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=comap small] (6) at (-4.5, 0) {$f$};
		\node [style=map small] (7) at (-3, 0) {$g$};
		\node [style=map small] (8) at (-1.5, 0) {$k$};
		\node [style=comap small] (9) at (0, 0) {$k$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (2, 0) {$=$};
		\node [style=none] (12) at (3, 0) {};
		\node [style=comap small] (13) at (4, 0) {$f$};
		\node [style=map small] (14) at (5.5, 0) {$f$};
		\node [style=map small] (15) at (7, 0) {$h$};
		\node [style=comap small] (16) at (8.5, 0) {$k$};
		\node [style=none] (17) at (9.5, 0) {};
		\node [style=none] (18) at (10.5, 0) {$\leq$};
		\node [style=none] (19) at (11.5, 0) {};
		\node [style=map small] (22) at (12.5, 0) {$h$};
		\node [style=comap small] (23) at (14, 0) {$k$};
		\node [style=none] (24) at (15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (12.center) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (16) to (17.center);
		\draw (22) to (23);
		\draw (23) to (24.center);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CommDiag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-9.5, 0) {};
		\node [style=map small] (27) at (-8.5, 0) {$g$};
		\node [style=map small] (28) at (-7, 0) {$k$};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-5, 0) {$\leq$};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=map small] (33) at (-3, 0) {$f$};
		\node [style=map small] (34) at (0, 0) {$g$};
		\node [style=map small] (35) at (1.5, 0) {$k$};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=comap small] (38) at (-1.5, 0) {$f$};
		\node [style=none] (39) at (3.5, 0) {$\leq$};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=map small] (41) at (5.5, 0) {$f$};
		\node [style=comap small] (42) at (8.5, 0) {$k$};
		\node [style=map small] (43) at (10, 0) {$k$};
		\node [style=none] (44) at (11, 0) {};
		\node [style=map small] (45) at (7, 0) {$h$};
		\node [style=none] (46) at (12, 0) {$\leq$};
		\node [style=none] (47) at (13, 0) {};
		\node [style=map small] (48) at (14, 0) {$f$};
		\node [style=none] (51) at (16.5, 0) {};
		\node [style=map small] (52) at (15.5, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (28);
		\draw (30.center) to (28);
		\draw (27) to (25.center);
		\draw (32.center) to (33);
		\draw (34) to (35);
		\draw (35) to (37.center);
		\draw (34) to (38);
		\draw (38) to (33);
		\draw (40.center) to (41);
		\draw (42) to (43);
		\draw (43) to (44.center);
		\draw (42) to (45);
		\draw (45) to (41);
		\draw (47.center) to (48);
		\draw (52) to (48);
		\draw (51.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CommDiagMapProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=comap small] (1) at (-3.5, 0) {$f$};
		\node [style=map small] (2) at (-2, 0) {$g$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=comap small] (5) at (2, 0) {$h$};
		\node [style=map small] (6) at (6.5, 0) {$k$};
		\node [style=none] (7) at (7.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (9.5, 0) {};
		\node [style=comap small] (10) at (10.5, 0) {$h$};
		\node [style=map small] (11) at (12, 0) {$k$};
		\node [style=none] (12) at (13, 0) {};
		\node [style=comap small] (13) at (3.5, 0) {$\alpha$};
		\node [style=map small] (14) at (5, 0) {$\alpha$};
		\node [style=none] (15) at (8.5, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
		\draw (6) to (7.center);
		\draw (9.center) to (10);
		\draw (10) to (11);
		\draw (11) to (12.center);
		\draw (14) to (6);
		\draw (14) to (13);
		\draw (13) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CommEq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=comap small] (1) at (-6, 0) {$f$};
		\node [style=map small] (2) at (-4.5, 0) {$g$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-2.5, 0) {$=$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=map small] (6) at (-0.5, 0) {$h$};
		\node [style=comap small] (7) at (1, 0) {$k$};
		\node [style=none] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-180, out=90] (0) to (1.center);
		\draw [in=180, out=-90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CopyI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-3.25, 0.5) {$\scriptstyle{I}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=Empty] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CopyX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CounitCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-4, 0.25) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (19) at (4, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (4, -0.75) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-177, out=90] (5) to (7.center);
		\draw [in=180, out=-90] (5) to (8.center);
		\draw (12.center) to (17.center);
		\draw (18.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CounitDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2.5, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Black] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=Empty] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=Black] (3) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=-180, out=90] (0) to (1.center);
		\draw [in=180, out=-90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EnoughMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {$=$};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=Small box] (2) at (-1, 0) {$R$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=comap small] (4) at (3.25, 0) {$f$};
		\node [style=Black] (5) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1.center) to (4);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EntireAdj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$\leq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=map small] (8) at (2, 0) {$f$};
		\node [style=Small box] (9) at (3.5, 0) {$R$};
		\node [style=none] (10) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (8) to (5.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpiSpan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.25, 0) {$\leq$};
		\node [style=Black] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=map small] (13) at (2.5, 0) {$\pi$};
		\node [style=Black] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw (12.center) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpiSplit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=map small] (2) at (-2, 0) {$g$};
		\node [style=none] (3) at (0, 0) {$\leq$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=comap small] (6) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpiSplit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=map small] (1) at (-2.5, 0) {$\pi$};
		\node [style=map small] (2) at (-4, 0) {$g$};
		\node [style=none] (3) at (-0.5, 0) {$\leq$};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=map small] (5) at (3, 0) {$\pi$};
		\node [style=comap small] (6) at (1.5, 0) {$\pi$};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (5, 0) {$\leq$};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1);
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (7.center) to (1);
		\draw (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpiSplit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=Black] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.25, 0) {$=$};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=comap small] (4) at (0.75, 0) {$f$};
		\node [style=map small] (5) at (2.25, 0) {$g$};
		\node [style=Black] (6) at (3.25, 0) {};
		\node [style=none] (7) at (4.5, 0) {$=$};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=comap small] (9) at (6.5, 0) {$f$};
		\node [style=Black] (11) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (8.center) to (9);
		\draw (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpiSplit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=map small] (2) at (-3, 0) {$h$};
		\node [style=none] (3) at (-1, 0) {$\leq$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=map small] (5) at (1, 0) {$h$};
		\node [style=map small] (6) at (2.5, 0) {$f$};
		\node [style=comap small] (7) at (4, 0) {$f$};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (6, 0) {$=$};
		\node [style=none] (10) at (7, 0) {};
		\node [style=comap small] (13) at (8, 0) {$f$};
		\node [style=none] (14) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (13) to (14.center);
		\draw (13) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-9.5, -1) {};
		\node [style=none] (1) at (-11, -1) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=none] (4) at (-10.25, -0.75) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-8, 2) {};
		\node [style=none] (9) at (-5.75, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (10) at (-11, 2) {};
		\node [style=none] (11) at (-5, -2) {};
		\node [style=Black] (12) at (9.5, -1) {};
		\node [style=none] (13) at (11, -1) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (10.25, -0.75) {$\scriptstyle{X}$};
		\node [style=Black] (16) at (6.5, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (8, 2) {};
		\node [style=none] (19) at (5.75, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (11, 2) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=Black] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=Black] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (4, 0) {$=$};
		\node [style=none] (32) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-180, out=-90, looseness=1.25] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-3, out=90, looseness=1.25] (5) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (0) to (5);
		\draw (7.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (13.center) to (12);
		\draw [in=0, out=-90, looseness=1.25] (12) to (14.center);
		\draw (17.center) to (16);
		\draw [in=-177, out=90, looseness=1.25] (16) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (23.center) to (22);
		\draw [in=183, out=90] (22) to (24.center);
		\draw [in=-180, out=-90] (22) to (25.center);
		\draw (28.center) to (27);
		\draw [in=-3, out=90] (27) to (29.center);
		\draw [in=0, out=-90] (27) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IdX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
%		\node [style=Black] (0) at (-5.5, 0) {};
%		\node [style=none] (1) at (-7, 0) {};
%		\node [style=none] (2) at (-4, 1) {};
%		\node [style=none] (3) at (-4, -1) {};
%		\node [style=none] (4) at (-6.25, 0.25) {$\scriptstyle{X}$};
%		\node [style=none] (5) at (-4, 1) {};
%		\node [style=Black] (6) at (-4, 1) {};
		\node [style=none] (7) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
	%	\node [style=none] (10) at (-2, 0) {$=$};
%		\node [style=Black] (11) at (4.5, 0) {};
%		\node [style=none] (12) at (3, 0) {};
%		\node [style=none] (13) at (6, -1) {};
%		\node [style=none] (14) at (6, 1) {};
%		\node [style=none] (15) at (3.75, 0.25) {$\scriptstyle{X}$};
%		\node [style=none] (16) at (6, -1) {};
%		\node [style=Black] (17) at (6, -1) {};
%		\node [style=none] (18) at (2, 0) {$=$};
%		\node [style=none] (19) at (-3, -1) {};
%		\node [style=none] (20) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\draw (1.center) to (0);
%		\draw [in=183, out=90] (0) to (2.center);
%		\draw [in=-180, out=-90] (0) to (3.center);
	%	\draw (5.center) to (6);
		\draw (8.center) to (9.center);
	%	\draw (12.center) to (11);
	%	\draw [in=-183, out=-90] (11) to (13.center);
	%	\draw [in=180, out=90] (11) to (14.center);
	%	\draw (16.center) to (17);
%		\draw (3.center) to (19.center);
%		\draw (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Image1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (8, 0) {$\leq$};
		\node [style=Black] (5) at (-7.5, 0) {};
		\node [style=map small] (6) at (-6, 0) {$f$};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=Black] (9) at (9, 0) {};
		\node [style=map small] (10) at (10.5, 0) {$g$};
		\node [style=none] (11) at (11.5, 0) {};
		\node [style=Black] (12) at (-3, 0) {};
		\node [style=map small] (13) at (-1.5, 0) {$\pi$};
		\node [style=map small] (14) at (0, 0) {$f$};
		\node [style=none] (15) at (-4, 0) {$=$};
		\node [style=none] (16) at (1, 0) {};
		\node [style=Black] (17) at (3, 0) {};
		\node [style=map small] (18) at (4.5, 0) {$\alpha$};
		\node [style=map small] (19) at (6, 0) {$g$};
		\node [style=none] (20) at (2, 0) {$=$};
		\node [style=none] (21) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (16.center);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Image2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (8, 0) {$\geq$};
		\node [style=Black] (5) at (-7.5, 0) {};
		\node [style=map small] (6) at (-6, 0) {$\pi$};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=Black] (12) at (-3, 0) {};
		\node [style=comap small] (13) at (-1.5, 0) {$\alpha$};
		\node [style=map small] (14) at (0, 0) {$\pi$};
		\node [style=none] (15) at (-4, 0) {$=$};
		\node [style=none] (16) at (1, 0) {};
		\node [style=Black] (17) at (3, 0) {};
		\node [style=map small] (18) at (4.5, 0) {$g$};
		\node [style=comap small] (19) at (6, 0) {$f$};
		\node [style=none] (20) at (2, 0) {$=$};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (22) at (14, 0) {$\geq$};
		\node [style=Black] (23) at (9, 0) {};
		\node [style=map small] (24) at (10.5, 0) {$f$};
		\node [style=comap small] (25) at (12, 0) {$f$};
		\node [style=none] (26) at (13, 0) {};
		\node [style=Black] (27) at (15, 0) {};
		\node [style=none] (28) at (16.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (16.center);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (19) to (21.center);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ImageLeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2, 0) {$\leq$};
		\node [style=Black] (5) at (-1.5, 0) {};
		\node [style=map small] (6) at (0, 0) {$f$};
		\node [style=none] (8) at (1, 0) {};
		\node [style=Black] (9) at (3, 0) {};
		\node [style=map small] (10) at (4.5, 0) {$g$};
		\node [style=none] (11) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (9) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=Small box] (1) at (-3.75, 0) {$R$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1.5, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=Small box] (12) at (4.25, 1) {$R$};
		\node [style=Small box] (13) at (4.25, -1) {$R$};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (0, 0) {$\leq$};
		\node [style=none] (17) at (5.5, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (18) at (5.5, -0.75) {$\scriptstyle{Y}$};
		\node [style=none] (19) at (-5, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=183, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (6) to (9.center);
		\draw (11.center) to (6);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\leq$};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=Small box] (2) at (-2.5, 0) {$R$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (7) at (-1.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (8) at (-3.75, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MapComult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=map small] (1) at (-4, 0) {$f$};
		\node [style=Black] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=Black] (8) at (2.5, 0) {};
		\node [style=map small] (9) at (4, 1) {$f$};
		\node [style=map small] (10) at (4, -1) {$f$};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=-180, out=90, looseness=1.25] (2) to (3.center);
		\draw [in=180, out=-90, looseness=1.25] (2) to (4.center);
		\draw [in=-180, out=90, looseness=1.25] (8) to (9);
		\draw [in=180, out=-90, looseness=1.25] (8) to (10);
		\draw (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MapComultProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-15.5, 0) {};
		\node [style=Black] (8) at (-14, 0) {};
		\node [style=map small] (9) at (-12.5, 1) {$f$};
		\node [style=map small] (10) at (-12.5, -1) {$f$};
		\node [style=none] (11) at (-11, 1) {};
		\node [style=none] (12) at (-11, -1) {};
		\node [style=none] (13) at (10.5, 0) {};
		\node [style=map small] (14) at (12, 0) {$f$};
		\node [style=Black] (15) at (13.5, 0) {};
		\node [style=none] (16) at (15, 1) {};
		\node [style=none] (17) at (15, -1) {};
		\node [style=none] (18) at (9.5, 0) {$\leq$};
		\node [style=none] (19) at (-10, 0) {$\leq$};
		\node [style=none] (20) at (-9, 0) {};
		\node [style=Black] (21) at (-4, 0) {};
		\node [style=map small] (22) at (-2.5, 1) {$f$};
		\node [style=map small] (23) at (-2.5, -1) {$f$};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (0, 0) {$\leq$};
		\node [style=map small] (31) at (-7.5, 0) {$f$};
		\node [style=Small box] (32) at (-5.5, 0) {$R$};
		\node [style=none] (33) at (1, 0) {};
		\node [style=Black] (34) at (4, 0) {};
		\node [style=Small box] (35) at (5.5, 1) {$R$};
		\node [style=Small box] (36) at (5.5, -1) {$R$};
		\node [style=none] (37) at (8.5, 1) {};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=map small] (39) at (2.5, 0) {$f$};
		\node [style=map small] (40) at (7, 1) {$f$};
		\node [style=map small] (41) at (7, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (8) to (9);
		\draw [in=180, out=-90, looseness=1.25] (8) to (10);
		\draw (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
		\draw (13.center) to (14);
		\draw (14) to (15);
		\draw [in=-180, out=90, looseness=1.25] (15) to (16.center);
		\draw [in=180, out=-90, looseness=1.25] (15) to (17.center);
		\draw [in=-180, out=90, looseness=1.25] (21) to (22);
		\draw [in=180, out=-90, looseness=1.25] (21) to (23);
		\draw (25.center) to (23);
		\draw (24.center) to (22);
		\draw (31) to (32);
		\draw (31) to (20.center);
		\draw (32) to (21);
		\draw [in=-180, out=90, looseness=1.25] (34) to (35);
		\draw [in=180, out=-90, looseness=1.25] (34) to (36);
		\draw (39) to (33.center);
		\draw (39) to (34);
		\draw (35) to (40);
		\draw (40) to (37.center);
		\draw (41) to (38.center);
		\draw (41) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MapDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=map small] (1) at (-2.5, 0) {$f$};
		\node [style=Black] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Black] (4) at (3, 0) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MapDisProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=map small] (1) at (7, 0) {$f$};
		\node [style=Black] (2) at (8.5, 0) {};
		\node [style=Black] (4) at (-3, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-2, 0) {$\leq$};
		\node [style=none] (7) at (4.5, 0) {$\leq$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=map small] (9) at (0.5, 0) {$f$};
		\node [style=Small box] (10) at (2, 0) {$R$};
		\node [style=Black] (11) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (4) to (5.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MapSpan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=comap small] (5) at (-3.75, 0) {$f$};
		\node [style=map small] (6) at (-2.25, 0) {$g$};
		\node [style=Black] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-6.25, 0) {$\leq$};
		\node [style=Black] (9) at (-7.5, 0) {};
		\node [style=none] (10) at (-9, 0) {};
		\node [style=none] (11) at (0.5, 0) {$=$};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=comap small] (13) at (3, 0) {$f$};
		\node [style=Black] (14) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Meet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Small box] (4) at (0, 1) {$R$};
		\node [style=Small box] (5) at (0, -1) {$S$};
		\node [style=Black] (6) at (1.5, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Meet=R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=Small box] (4) at (-5, 1) {$R$};
		\node [style=Small box] (5) at (-5, -1) {$S$};
		\node [style=Black] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {$=$};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=Small box] (25) at (1.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (23.center) to (25);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeetLeqR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=Small box] (4) at (-5, 1) {$R$};
		\node [style=Small box] (5) at (-5, -1) {$S$};
		\node [style=Black] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=Black] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=Black] (13) at (2.25, -1) {};
		\node [style=Small box] (14) at (3, 1) {$R$};
		\node [style=Black] (16) at (4.5, 0) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=Black] (19) at (3.75, -1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {$\leq$};
		\node [style=none] (22) at (7, 0) {$=$};
		\node [style=none] (23) at (8, 0) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=Small box] (25) at (9.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (11.center) to (10);
		\draw [in=183, out=90] (10) to (12.center);
		\draw [in=-180, out=-90] (10) to (13);
		\draw (17.center) to (16);
		\draw [in=-3, out=90] (16) to (18.center);
		\draw [in=0, out=-90] (16) to (19);
		\draw (23.center) to (25);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeetLeqS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=Small box] (4) at (-5, 1) {$R$};
		\node [style=Small box] (5) at (-5, -1) {$S$};
		\node [style=Black] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {$\leq$};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=Small box] (25) at (1.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (23.center) to (25);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeetRR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=Small box] (4) at (-4, 1) {$R$};
		\node [style=Small box] (5) at (-4, -1) {$R$};
		\node [style=Black] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=Small box] (12) at (2.5, 0) {$R$};
		\node [style=none] (13) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (11.center) to (12);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PBProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=comap small] (1) at (5, 0) {$f$};
		\node [style=map small] (2) at (6.5, 0) {$g$};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (3, 0) {$=$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=map small] (6) at (-0.5, 0) {$h$};
		\node [style=comap small] (7) at (1, 0) {$k$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=comap small] (10) at (-6, 0) {$b$};
		\node [style=map small] (11) at (-4.5, 0) {$c$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-2.5, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (10);
		\draw (10) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PiAdj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=map small] (5) at (-2, 0) {$\pi$};
		\node [style=comap small] (6) at (-3.5, 0) {$\pi$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw [in=180, out=0] (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PiPiopEntire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=Black] (14) at (-1, 0) {};
		\node [style=map small] (15) at (2.5, 0) {$\pi$};
		\node [style=Black] (16) at (5.5, 0) {};
		\node [style=comap small] (17) at (4, 0) {$\pi$};
		\node [style=none] (18) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PiPreUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=Black] (14) at (-1, 0) {};
		\node [style=map small] (15) at (2.5, 0) {$\pi$};
		\node [style=Black] (16) at (5.5, 0) {};
		\node [style=comap small] (17) at (4, 0) {$\pi$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=map small] (19) at (-6, 0) {$\pi$};
		\node [style=Black] (20) at (-4.5, 0) {};
		\node [style=none] (22) at (-7.5, 0) {};
		\node [style=none] (23) at (-3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (18.center) to (15);
		\draw (22.center) to (19);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PiUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comap small] (0) at (-2.5, 0) {$\pi$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=Black] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Black] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (6) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Prod2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=map small] (7) at (2.5, 0) {$h$};
		\node [style=none] (8) at (4, 0.75) {};
		\node [style=Black] (9) at (3.75, -0.75) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=map small] (11) at (-2.5, 0) {$f$};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [in=180, out=-60, looseness=0.75] (7) to (9);
		\draw [in=180, out=60, looseness=0.75] (7) to (8.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Prod3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=map small] (7) at (2.5, 0) {$h$};
		\node [style=Black] (8) at (3.75, 0.75) {};
		\node [style=none] (9) at (4, -0.75) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=map small] (11) at (-2.5, 0) {$g$};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [in=180, out=-60, looseness=0.75] (7) to (9.center);
		\draw [in=180, out=60, looseness=0.75] (7) to (8);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Prod4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$=$};
		\node [style=map small] (7) at (-11.5, 0) {$h$};
		\node [style=none] (8) at (-10, 0.75) {};
		\node [style=none] (9) at (-10, -0.75) {};
		\node [style=none] (10) at (-13, 0) {};
		\node [style=map small] (11) at (8, -1) {$g$};
		\node [style=none] (13) at (9.5, -1) {};
		\node [style=map small] (14) at (8, 1) {$f$};
		\node [style=none] (15) at (9.5, 1) {};
		\node [style=Black] (16) at (6.5, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=map small] (18) at (-6.5, 0) {$h$};
		\node [style=Black] (19) at (-5, 0.75) {};
		\node [style=Black] (20) at (-5, -0.75) {};
		\node [style=none] (21) at (-8, 0) {};
		\node [style=none] (22) at (-3.5, 1.75) {};
		\node [style=Black] (23) at (-3.75, -0.25) {};
		\node [style=Black] (24) at (-3.75, 0.25) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=Black] (30) at (0, 0) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-2.5, 0.25) {$\overset{*}{=}$};
		\node [style=map small] (33) at (1.5, 1) {$h$};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=Black] (35) at (2.75, 0.25) {};
		\node [style=map small] (36) at (1.5, -1) {$h$};
		\node [style=Black] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (3, -1.75) {};
		\node [style=none] (39) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [in=180, out=-60, looseness=0.75] (7) to (9.center);
		\draw [in=180, out=60, looseness=0.75] (7) to (8.center);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [in=180, out=90, looseness=1.25] (16) to (14);
		\draw [in=180, out=-90, looseness=1.25] (16) to (11);
		\draw (21.center) to (18);
		\draw [in=180, out=-60, looseness=0.75] (18) to (20);
		\draw [in=180, out=60, looseness=0.75] (18) to (19);
		\draw [in=90, out=180, looseness=1.25] (22.center) to (19);
		\draw [in=-90, out=-180, looseness=1.25] (23) to (19);
		\draw [in=-180, out=90, looseness=1.25] (20) to (24);
		\draw [in=180, out=-90, looseness=1.25] (20) to (25.center);
		\draw (31.center) to (30);
		\draw [in=180, out=-60, looseness=0.75] (33) to (35);
		\draw [in=180, out=60, looseness=0.75] (33) to (34.center);
		\draw [in=180, out=-60, looseness=0.75] (36) to (38.center);
		\draw [in=180, out=60, looseness=0.75] (36) to (37);
		\draw [in=-180, out=90, looseness=1.25] (30) to (33);
		\draw [in=-180, out=-90, looseness=1.25] (30) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Prodfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (1) at (0, 0.85) {$f$};
		\node [style=none] (2) at (1.5, 0.85) {};
		\node [style=map small] (9) at (0, -0.85) {$g$};
		\node [style=none] (6) at (1.5, -0.85) {};
		\node [style=Black] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (9) to (6.center);
		\draw [in=90, out=-180] (1) to (10);
		\draw [in=180, out=-90] (10) to (9);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProjX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1.4) {$X$};
		\node [style=none] (0) at (-1, 0.85) {};
		\node [style=none] (2) at (1, 0.85) {};
		\node [style=none] (3) at (0, -0.05) {$Y$};
		\node [style=none] (7) at (-1, -0.6) {};
		\node [style=Black] (6) at (0.5, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProjY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -0.1) {$Y$};
		\node [style=none] (0) at (-1, -0.55) {};
		\node [style=none] (2) at (1, -0.55) {};
		\node [style=none] (3) at (0, 1.35) {$X$};
		\node [style=none] (7) at (-1, 0.9) {};
		\node [style=Black] (6) at (0.5, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0.3) {$X$};
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=Small box] (1) at (-0.75, 0) {$R$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.3) {$Y$};
	%	\node [style=none] (3) at (2.25, 1) {};
	%	\node [style=none] (4) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
	%	\draw [in=-180, out=90, looseness=1.25] (2) to (3.center);
	%	\draw [in=180, out=-90, looseness=1.25] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RFact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Small box] (1) at (-2, 0) {$R$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=comap small] (5) at (2, 0) {$f$};
		\node [style=map small] (6) at (3.5, 0) {$g$};
		\node [style=none] (7) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RFact1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$=$};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=Black] (2) at (-2.5, 0) {};
		\node [style=Small box] (3) at (-4, 1) {$R$};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=none] (5) at (-5.5, -1) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=comap small] (7) at (2.75, 0) {$h$};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=Black] (10) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw [in=90, out=0, looseness=1.25] (3) to (2);
		\draw [in=0, out=-90, looseness=1.25] (2) to (4.center);
		\draw (4.center) to (5.center);
		\draw (2) to (1);
		\draw (10) to (7);
		\draw [in=0, out=-120, looseness=0.75] (7) to (9.center);
		\draw [in=0, out=120, looseness=0.75] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RFact2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=map small] (7) at (2.5, 0) {$h$};
		\node [style=none] (8) at (4, 0.75) {};
		\node [style=Black] (9) at (3.75, -0.75) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=map small] (11) at (-2.5, 0) {$f$};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [in=180, out=-60, looseness=0.75] (7) to (9);
		\draw [in=180, out=60, looseness=0.75] (7) to (8.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RFact3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=map small] (7) at (2.5, 0) {$h$};
		\node [style=Black] (8) at (3.75, 0.75) {};
		\node [style=none] (9) at (4, -0.75) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=map small] (11) at (-2.5, 0) {$g$};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [in=180, out=-60, looseness=0.75] (7) to (9.center);
		\draw [in=180, out=60, looseness=0.75] (7) to (8);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RFact4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$=$};
		\node [style=map small] (7) at (-11.5, 0) {$h$};
		\node [style=none] (8) at (-10, 0.75) {};
		\node [style=none] (9) at (-10, -0.75) {};
		\node [style=none] (10) at (-13, 0) {};
		\node [style=map small] (11) at (8, -1) {$g$};
		\node [style=none] (13) at (9.5, -1) {};
		\node [style=map small] (14) at (8, 1) {$f$};
		\node [style=none] (15) at (9.5, 1) {};
		\node [style=Black] (16) at (6.5, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=map small] (18) at (-6.5, 0) {$h$};
		\node [style=Black] (19) at (-5, 0.75) {};
		\node [style=Black] (20) at (-5, -0.75) {};
		\node [style=none] (21) at (-8, 0) {};
		\node [style=none] (22) at (-3.5, 1.75) {};
		\node [style=Black] (23) at (-3.75, -0.25) {};
		\node [style=Black] (24) at (-3.75, 0.25) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=Black] (30) at (0, 0) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-2.5, 0.25) {$\overset{*}{=}$};
		\node [style=map small] (33) at (1.5, 1) {$h$};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=Black] (35) at (2.75, 0.25) {};
		\node [style=map small] (36) at (1.5, -1) {$h$};
		\node [style=Black] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (3, -1.75) {};
		\node [style=none] (39) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [in=180, out=-60, looseness=0.75] (7) to (9.center);
		\draw [in=180, out=60, looseness=0.75] (7) to (8.center);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [in=180, out=90, looseness=1.25] (16) to (14);
		\draw [in=180, out=-90, looseness=1.25] (16) to (11);
		\draw (21.center) to (18);
		\draw [in=180, out=-60, looseness=0.75] (18) to (20);
		\draw [in=180, out=60, looseness=0.75] (18) to (19);
		\draw [in=90, out=180, looseness=1.25] (22.center) to (19);
		\draw [in=-90, out=-180, looseness=1.25] (23) to (19);
		\draw [in=-180, out=90, looseness=1.25] (20) to (24);
		\draw [in=180, out=-90, looseness=1.25] (20) to (25.center);
		\draw (31.center) to (30);
		\draw [in=180, out=-60, looseness=0.75] (33) to (35);
		\draw [in=180, out=60, looseness=0.75] (33) to (34.center);
		\draw [in=180, out=-60, looseness=0.75] (36) to (38.center);
		\draw [in=180, out=60, looseness=0.75] (36) to (37);
		\draw [in=-180, out=90, looseness=1.25] (30) to (33);
		\draw [in=-180, out=-90, looseness=1.25] (30) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RFact5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$=$};
		\node [style=Small box] (11) at (-9, 0) {$R$};
		\node [style=none] (12) at (-10.5, 0) {};
		\node [style=none] (13) at (-7.5, 0) {};
		\node [style=none] (14) at (-6.5, 0) {$=$};
		\node [style=Black] (15) at (0, 1) {};
		\node [style=Black] (16) at (-1, 1) {};
		\node [style=Small box] (17) at (-2.5, 2) {$R$};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=Black] (19) at (-4, -1) {};
		\node [style=none] (20) at (-4, 2) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (0.5, -2) {};
		\node [style=Black] (23) at (-5, -1) {};
		\node [style=none] (24) at (-5.5, 2) {};
		\node [style=comap small] (25) at (5.5, 0) {$g$};
		\node [style=Black] (26) at (4, -1) {};
		\node [style=comap small] (27) at (5.5, 2) {$f$};
		\node [style=none] (28) at (4, 2) {};
		\node [style=Black] (29) at (7, 1) {};
		\node [style=Black] (30) at (8, 1) {};
		\node [style=none] (31) at (5.5, -2) {};
		\node [style=Black] (32) at (3, -1) {};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (2.5, 2) {};
		\node [style=none] (35) at (10.5, 0) {};
		\node [style=comap small] (36) at (11.5, 0) {$f$};
		\node [style=map small] (37) at (13, 0) {$g$};
		\node [style=none] (38) at (14, 0) {};
		\node [style=none] (39) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw (11) to (13.center);
		\draw (20.center) to (17);
		\draw [in=90, out=0, looseness=1.25] (17) to (16);
		\draw [in=0, out=-90, looseness=1.25] (16) to (18.center);
		\draw [in=90, out=-180, looseness=1.25] (18.center) to (19);
		\draw (16) to (15);
		\draw (24.center) to (20.center);
		\draw [in=-180, out=-90, looseness=1.25] (19) to (21.center);
		\draw (23) to (19);
		\draw (21.center) to (22.center);
		\draw [in=180, out=90, looseness=1.25] (26) to (25);
		\draw (28.center) to (27);
		\draw (30) to (29);
		\draw [in=0, out=90, looseness=1.25] (29) to (27);
		\draw [in=0, out=-90, looseness=1.25] (29) to (25);
		\draw (34.center) to (28.center);
		\draw (31.center) to (33.center);
		\draw [in=-90, out=-180, looseness=1.25] (31.center) to (26);
		\draw (26) to (32);
		\draw (35.center) to (36);
		\draw (36) to (37);
		\draw (37) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rinj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=Small box] (1) at (4, 0) {$R$};
		\node [style=Black] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=Black] (8) at (-2.5, 0) {};
		\node [style=Small box] (9) at (-4, 1) {$R$};
		\node [style=Small box] (10) at (-4, -1) {$R$};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=none] (12) at (-5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=0, out=90, looseness=1.25] (2) to (3.center);
		\draw [in=0, out=-90, looseness=1.25] (2) to (4.center);
		\draw [in=0, out=90, looseness=1.25] (8) to (9);
		\draw [in=0, out=-90, looseness=1.25] (8) to (10);
		\draw [in=-180, out=0] (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RinjAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=Small opbox] (5) at (-2.5, 0) {$R$};
		\node [style=Small box] (6) at (-4, 0) {$R$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RopDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small opbox] (0) at (-2, 0) {$R$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=Small box] (3) at (3.5, 0) {$R$};
		\node [style=Black] (4) at (2.5, -0.5) {};
		\node [style=Black] (5) at (1.5, -0.5) {};
		\node [style=Black] (6) at (4.5, 0.5) {};
		\node [style=Black] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-180, out=90] (4) to (3);
		\draw [in=-90, out=0] (3) to (6);
		\draw [in=0, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (4) to (9.center);
		\draw (6) to (7);
		\draw (5) to (4);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rsur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=Small box] (1) at (2.5, 0) {$R$};
		\node [style=Black] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 0) {$\leq$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=Black] (5) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsurAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$\leq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=Small opbox] (8) at (2.5, 0) {$R$};
		\node [style=Small box] (9) at (4, 0) {$R$};
		\node [style=none] (10) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (8) to (5.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rsv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=Small box] (1) at (2.5, 0) {$R$};
		\node [style=Black] (2) at (4, 0) {};
		\node [style=none] (3) at (5.5, 1) {};
		\node [style=none] (4) at (5.5, -1) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=Black] (8) at (-4, 0) {};
		\node [style=Small box] (9) at (-2.5, 1) {$R$};
		\node [style=Small box] (10) at (-2.5, -1) {$R$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=-180, out=90, looseness=1.25] (2) to (3.center);
		\draw [in=180, out=-90, looseness=1.25] (2) to (4.center);
		\draw [in=-180, out=90, looseness=1.25] (8) to (9);
		\draw [in=180, out=-90, looseness=1.25] (8) to (10);
		\draw [in=360, out=180] (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=Small box] (5) at (-2.5, 0) {$R$};
		\node [style=Small opbox] (6) at (-4, 0) {$R$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvAltProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-10.5, 0) {};
		\node [style=Small opbox] (13) at (-9, 0) {$R$};
		\node [style=Small box] (14) at (-7.5, 0) {$R$};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=Small box] (16) at (-1.75, 0) {$R$};
		\node [style=Black] (17) at (-3.25, -1) {};
		\node [style=Black] (18) at (-4.25, -1) {};
		\node [style=Black] (19) at (-0.25, 1) {};
		\node [style=Black] (20) at (0.75, 1) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=Small box] (22) at (-1.75, -2) {$R$};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=none] (57) at (2, 0) {$\leq$};
		\node [style=none] (81) at (6.75, 0) {};
		\node [style=Black] (82) at (8.25, 1) {};
		\node [style=Black] (83) at (9.25, 1) {};
		\node [style=Black] (84) at (5.25, -1) {};
		\node [style=Small box] (85) at (4.25, -1) {$R$};
		\node [style=none] (86) at (6.75, -2) {};
		\node [style=none] (87) at (6.75, 2) {};
		\node [style=none] (88) at (3, 2) {};
		\node [style=none] (89) at (9.5, -2) {};
		\node [style=Black] (90) at (3.25, -1) {};
		\node [style=none] (91) at (10.5, 0) {$\leq$};
		\node [style=none] (92) at (14.25, 0) {};
		\node [style=Black] (93) at (12.75, -1) {};
		\node [style=Black] (94) at (11.75, -1) {};
		\node [style=Black] (95) at (15.75, 1) {};
		\node [style=Black] (96) at (16.75, 1) {};
		\node [style=none] (97) at (14.25, 2) {};
		\node [style=none] (98) at (14.25, -2) {};
		\node [style=none] (99) at (17, -2) {};
		\node [style=none] (100) at (11.5, 2) {};
		\node [style=none] (101) at (18, 0) {$=$};
		\node [style=none] (102) at (19, 0) {};
		\node [style=none] (103) at (21, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (13) to (12.center);
		\draw [in=-180, out=90] (17) to (16);
		\draw [in=-90, out=0] (16) to (19);
		\draw [in=0, out=90] (19) to (21.center);
		\draw [in=-180, out=-90] (17) to (22);
		\draw (19) to (20);
		\draw (18) to (17);
		\draw (24.center) to (21.center);
		\draw (22) to (23.center);
		\draw [in=0, out=-90] (82) to (81.center);
		\draw [in=90, out=180] (81.center) to (84);
		\draw [in=180, out=-90] (84) to (86.center);
		\draw [in=0, out=90] (82) to (87.center);
		\draw (84) to (85);
		\draw (83) to (82);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (90) to (85);
		\draw [in=-180, out=90] (93) to (92.center);
		\draw [in=-90, out=0] (92.center) to (95);
		\draw [in=0, out=90] (95) to (97.center);
		\draw [in=-180, out=-90] (93) to (98.center);
		\draw (95) to (96);
		\draw (94) to (93);
		\draw (100.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=Black] (8) at (-4, 0) {};
		\node [style=Small box] (9) at (-2.5, 1) {$R$};
		\node [style=Small box] (10) at (-2.5, -1) {$R$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=Black] (14) at (5.5, -1) {};
		\node [style=Small box] (15) at (7, -1) {$R$};
		\node [style=none] (16) at (4, -2) {};
		\node [style=Black] (17) at (2.5, 1) {};
		\node [style=Black] (18) at (1.5, 1) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (7, 2) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=Small opbox] (22) at (4, 0) {$R$};
		\node [style=none] (23) at (8.5, -1) {};
		\node [style=none] (24) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (8) to (9);
		\draw [in=180, out=-90, looseness=1.25] (8) to (10);
		\draw (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
		\draw (15) to (14);
		\draw [in=0, out=-90, looseness=1.25] (14) to (16.center);
		\draw (18) to (17);
		\draw [in=-177, out=90, looseness=1.25] (17) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw [in=-180, out=-90, looseness=1.25] (17) to (22);
		\draw [in=90, out=0, looseness=1.25] (22) to (14);
		\draw (20.center) to (24.center);
		\draw (15) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6, -1) {};
		\node [style=Small box] (1) at (-4.5, -1) {$R$};
		\node [style=none] (2) at (-7.5, -2) {};
		\node [style=Black] (4) at (-9, 1) {};
		\node [style=Black] (5) at (-10, 1) {};
		\node [style=none] (6) at (-7.5, 2) {};
		\node [style=none] (8) at (-4.5, 2) {};
		\node [style=none] (9) at (-10.5, -2) {};
		\node [style=Small opbox] (10) at (-7.5, 0) {$R$};
		\node [style=none] (11) at (-3, -1) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-2, 0) {$\leq$};
		\node [style=Black] (14) at (5.5, -1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=Small box] (16) at (4, -2) {$R$};
		\node [style=Black] (17) at (0.5, 1) {};
		\node [style=Black] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (5, 2) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style=Small opbox] (22) at (2, 0) {$R$};
		\node [style=none] (24) at (6.5, 2) {};
		\node [style=Small box] (25) at (4, 0) {$R$};
		\node [style=none] (26) at (8, 0) {$\leq$};
		\node [style=Black] (27) at (13.5, -1) {};
		\node [style=none] (28) at (15, -1) {};
		\node [style=Small box] (29) at (12, -2) {$R$};
		\node [style=Black] (31) at (10.5, 1) {};
		\node [style=Black] (32) at (9.5, 1) {};
		\node [style=none] (33) at (12, 2) {};
		\node [style=none] (35) at (15, 2) {};
		\node [style=none] (36) at (9, -2) {};
		\node [style=none] (37) at (17, 0) {};
		\node [style=Small box] (38) at (18.5, 0) {$R$};
		\node [style=Black] (39) at (20, 0) {};
		\node [style=none] (40) at (21.5, 1) {};
		\node [style=none] (41) at (21.5, -1) {};
		\node [style=none] (42) at (16, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=0, out=-90, looseness=1.25] (0) to (2.center);
		\draw (5) to (4);
		\draw [in=-177, out=90, looseness=1.25] (4) to (6.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw [in=-180, out=-90, looseness=1.25] (4) to (10);
		\draw [in=90, out=0, looseness=1.25] (10) to (0);
		\draw (8.center) to (12.center);
		\draw (1) to (11.center);
		\draw (15.center) to (14);
		\draw [in=0, out=-90, looseness=1.25] (14) to (16);
		\draw (18) to (17);
		\draw [in=-177, out=90, looseness=1.25] (17) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16) to (21.center);
		\draw [in=-180, out=-90, looseness=1.25] (17) to (22);
		\draw (20.center) to (24.center);
		\draw (22) to (25);
		\draw [in=90, out=0, looseness=1.25] (25) to (14);
		\draw (28.center) to (27);
		\draw [in=0, out=-90, looseness=1.25] (27) to (29);
		\draw (32) to (31);
		\draw [in=-177, out=90, looseness=1.25] (31) to (33.center);
		\draw [in=-90, out=90, looseness=1.25] (27) to (31);
		\draw (33.center) to (35.center);
		\draw (29) to (36.center);
		\draw (37.center) to (38);
		\draw (38) to (39);
		\draw [in=-180, out=90, looseness=1.25] (39) to (40.center);
		\draw [in=180, out=-90, looseness=1.25] (39) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rtot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=Small box] (1) at (2.25, 0) {$R$};
		\node [style=Black] (2) at (3.75, 0) {};
		\node [style=none] (3) at (0, 0) {$\leq$};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=Black] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RtotAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$\leq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=Small box] (8) at (2.5, 0) {$R$};
		\node [style=Small opbox] (9) at (4, 0) {$R$};
		\node [style=none] (10) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (8) to (5.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RtotAltProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-11, 0) {};
		\node [style=Small box] (13) at (-9.5, 0) {$R$};
		\node [style=Small opbox] (14) at (-8, 0) {$R$};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=Small box] (16) at (-1.75, 0) {$R$};
		\node [style=Black] (17) at (-3.25, -1) {};
		\node [style=Black] (18) at (-4.25, -1) {};
		\node [style=Black] (19) at (-0.25, 1) {};
		\node [style=Black] (20) at (0.75, 1) {};
		\node [style=Small box] (21) at (-1.75, 2) {$R$};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=none] (57) at (2, 0) {$\geq$};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=Black] (82) at (4.25, -1) {};
		\node [style=Black] (83) at (3.25, -1) {};
		\node [style=Black] (84) at (7.25, 1) {};
		\node [style=Small box] (85) at (8.25, 1) {$R$};
		\node [style=none] (86) at (5.75, 2) {};
		\node [style=none] (87) at (5.75, -2) {};
		\node [style=none] (88) at (9.5, -2) {};
		\node [style=none] (89) at (3, 2) {};
		\node [style=Black] (90) at (9.25, 1) {};
		\node [style=none] (91) at (10.5, 0) {$\geq$};
		\node [style=none] (92) at (14.25, 0) {};
		\node [style=Black] (93) at (12.75, -1) {};
		\node [style=Black] (94) at (11.75, -1) {};
		\node [style=Black] (95) at (15.75, 1) {};
		\node [style=Black] (96) at (16.75, 1) {};
		\node [style=none] (97) at (14.25, 2) {};
		\node [style=none] (98) at (14.25, -2) {};
		\node [style=none] (99) at (17, -2) {};
		\node [style=none] (100) at (11.5, 2) {};
		\node [style=none] (101) at (18, 0) {$=$};
		\node [style=none] (102) at (19, 0) {};
		\node [style=none] (103) at (21, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (13) to (12.center);
		\draw [in=-180, out=90] (17) to (16);
		\draw [in=-90, out=0] (16) to (19);
		\draw [in=0, out=90] (19) to (21);
		\draw [in=-180, out=-90] (17) to (22.center);
		\draw (19) to (20);
		\draw (18) to (17);
		\draw (24.center) to (21);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=90] (82) to (81.center);
		\draw [in=-90, out=0] (81.center) to (84);
		\draw [in=0, out=90] (84) to (86.center);
		\draw [in=-180, out=-90] (82) to (87.center);
		\draw (84) to (85);
		\draw (83) to (82);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (90) to (85);
		\draw [in=-180, out=90] (93) to (92.center);
		\draw [in=-90, out=0] (92.center) to (95);
		\draw [in=0, out=90] (95) to (97.center);
		\draw [in=-180, out=-90] (93) to (98.center);
		\draw (95) to (96);
		\draw (94) to (93);
		\draw (100.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RtotProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=Small box] (1) at (6.5, 0) {$R$};
		\node [style=Black] (2) at (8, 0) {};
		\node [style=Black] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {$\leq$};
		\node [style=none] (7) at (4, 0) {$\leq$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=Small box] (9) at (0, 0) {$R$};
		\node [style=Small opbox] (10) at (1.5, 0) {$R$};
		\node [style=Black] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (4) to (5.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SEntire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=Small box] (1) at (-5.75, 0) {$R$};
		\node [style=Black] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=Small box] (4) at (-0.5, 0) {$S$};
		\node [style=Black] (5) at (1, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=Black] (7) at (4.75, 0) {};
		\node [style=none] (8) at (2.25, 0) {$\geq$};
		\node [style=none] (9) at (-3, 0) {$\geq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (3.center) to (4);
		\draw (4) to (5);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SVAdj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=map small] (5) at (-2, 0) {$f$};
		\node [style=Small box] (6) at (-3.5, 0) {$R$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-8, -1) {};
		\node [style=Black] (1) at (-9, -1) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=Black] (5) at (-5, 1) {};
		\node [style=Black] (6) at (-4, 1) {};
		\node [style=none] (7) at (-6.5, 2) {};
		\node [style=none] (10) at (-9.5, 2) {};
		\node [style=none] (11) at (-3.5, -2) {};
		\node [style=Black] (12) at (8, -1) {};
		\node [style=Black] (13) at (9, -1) {};
		\node [style=none] (14) at (6.5, -2) {};
		\node [style=Black] (16) at (5, 1) {};
		\node [style=Black] (17) at (4, 1) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (20) at (9.5, 2) {};
		\node [style=none] (21) at (3.5, -2) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (31) at (2.5, 0) {$=$};
		\node [style=none] (32) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=-90, looseness=1.25] (0) to (3.center);
		\draw (6) to (5);
		\draw [in=-3, out=90, looseness=1.25] (5) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (0) to (5);
		\draw (7.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (13) to (12);
		\draw [in=0, out=-90, looseness=1.25] (12) to (14.center);
		\draw (17) to (16);
		\draw [in=-177, out=90, looseness=1.25] (16) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Spanleq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=comap small] (5) at (-3.5, 0) {$f$};
		\node [style=map small] (6) at (-2, 0) {$g$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=comap small] (9) at (2, 0) {$h$};
		\node [style=map small] (10) at (3.5, 0) {$k$};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (0, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-6.75, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=Black] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (17) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-177, out=90] (0) to (2.center);
		\draw [in=180, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-3, out=90] (5) to (7.center);
		\draw [in=0, out=-90] (5) to (8.center);
		\draw (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0.8) {$X$};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (2) at (-4, -0.8) {$Y$};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (3) at (-2, 0.8) {$Y$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.8) {$X$};
		\node [style=none] (8) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=3] (5.center) to (8.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TLeqMeet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=Small box] (4) at (1, 1) {$R$};
		\node [style=Small box] (5) at (1, -1) {$S$};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (21) at (-3, 0) {$\leq$};
		\node [style=Black] (26) at (-8.5, 0) {};
		\node [style=none] (27) at (-10, 0) {};
		\node [style=none] (28) at (-7, 1) {};
		\node [style=none] (29) at (-7, -1) {};
		\node [style=Small box] (30) at (-7, 1) {$T$};
		\node [style=Small box] (31) at (-7, -1) {$T$};
		\node [style=Black] (32) at (-5.5, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (-7, 1) {};
		\node [style=none] (35) at (-7, -1) {};
		\node [style=none] (36) at (-19.5, 0) {};
		\node [style=Small box] (38) at (-18, 0) {$T$};
		\node [style=Black] (39) at (-13.5, 0) {};
		\node [style=none] (40) at (-12, 0) {};
		\node [style=none] (41) at (-15, 1) {};
		\node [style=none] (42) at (-15, -1) {};
		\node [style=Black] (44) at (-16.5, 0) {};
		\node [style=none] (46) at (-15, 1) {};
		\node [style=none] (47) at (-15, -1) {};
		\node [style=none] (48) at (-24.5, 0) {};
		\node [style=none] (49) at (-21.5, 0) {};
		\node [style=Small box] (50) at (-23, 0) {$T$};
		\node [style=none] (51) at (-20.5, 0) {$=$};
		\node [style=none] (52) at (-11, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (27.center) to (26);
		\draw [in=183, out=90] (26) to (28.center);
		\draw [in=-180, out=-90] (26) to (29.center);
		\draw (33.center) to (32);
		\draw [in=-3, out=90] (32) to (34.center);
		\draw [in=0, out=-90] (32) to (35.center);
		\draw (36.center) to (38);
		\draw (40.center) to (39);
		\draw [in=-3, out=90] (39) to (41.center);
		\draw [in=0, out=-90] (39) to (42.center);
		\draw [in=-177, out=90] (44) to (46.center);
		\draw [in=180, out=-90] (44) to (47.center);
		\draw (48.center) to (50);
		\draw (50) to (49.center);
		\draw (38) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (0) at (-3, 0) {$f$};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=map small] (4) at (0.5, 0) {$f$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=Empty] (6) at (2, 0) {};
		\node [style=none] (7) at (3, 0) {$=$};
		\node [style=map small] (8) at (5.5, 0) {$f$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=Black] (10) at (7, 0) {};
		\node [style=none] (11) at (-4.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (12) at (-0.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (13) at (6.5, 0.25) {$\scriptstyle{I}$};
		\node [style=none] (14) at (4.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (15) at (8, 0) {$=$};
		\node [style=none] (17) at (9, 0) {};
		\node [style=Black] (18) at (10.5, 0) {};
		\node [style=none] (20) at (9.25, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (5.center) to (4);
		\draw (9.center) to (8);
		\draw (8) to (10);
		\draw (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=Black] (4) at (1, 0) {};
		\node [style=none] (5) at (1.75, 0.25) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TopProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=Black] (1) at (8, 0) {};
		\node [style=none] (2) at (7.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (3) at (11.5, 0) {};
		\node [style=Black] (4) at (10, 0) {};
		\node [style=none] (5) at (10.75, 0.25) {$\scriptstyle{Y}$};
		\node [style=Small box] (6) at (-6, 0) {$R$};
		\node [style=none] (7) at (-8, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-7.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (10) at (-4.75, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (11) at (-3, 0) {$\leq$};
		\node [style=Small box] (12) at (0, 0) {$R$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=Black] (14) at (1.5, 0) {};
		\node [style=none] (15) at (-1.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (16) at (1.25, 0.25) {$\scriptstyle{Y}$};
		\node [style=Black] (17) at (3, 0) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (20) at (5.5, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (13.center) to (12);
		\draw (12) to (14);
		\draw (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-6.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=Black] (6) at (-4, 1) {};
		\node [style=none] (7) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=Black] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (3.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (16) at (6, -1) {};
		\node [style=Black] (17) at (6, -1) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw [in=-183, out=-90] (11) to (13.center);
		\draw [in=180, out=90] (11) to (14.center);
		\draw (16.center) to (17);
		\draw (3.center) to (19.center);
		\draw (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnitCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (5.5, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (4, 1.25) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (17) at (-6.75, 0) {};
		\node [style=none] (18) at (-4, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-177, out=90] (5) to (7.center);
		\draw [in=180, out=-90] (5) to (8.center);
		\draw (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnitDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=Black] (1) at (3.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=Black] (4) at (2.5, 0) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-3, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (11) at (2, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (12) at (4, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WeakPB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=comap small] (1) at (5, 0) {$f$};
		\node [style=map small] (2) at (6.5, 0) {$g$};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (3, 0) {$\leq$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=map small] (6) at (-0.5, 0) {$h$};
		\node [style=comap small] (7) at (1, 0) {$k$};
		\node [style=none] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WeakPBpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=comap small] (1) at (5, 0) {$f$};
		\node [style=map small] (2) at (6.5, 0) {$\tau$};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (3, 0) {$\leq$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=map small] (6) at (-0.5, 0) {$\pi$};
		\node [style=comap small] (7) at (1, 0) {$k$};
		\node [style=none] (8) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Witness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=comap small] (1) at (-3.5, 0) {$f$};
		\node [style=map small] (2) at (-2, 0) {$g$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=comap small] (5) at (2, 0) {$h$};
		\node [style=map small] (6) at (3.5, 0) {$k$};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Witness2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (1) at (1.5, 1) {$f$};
		\node [style=comap small] (2) at (3, 1) {$h$};
		\node [style=map small] (5) at (1.5, -1) {$g$};
		\node [style=comap small] (6) at (3, -1) {$k$};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=Black] (9) at (0, 0) {};
		\node [style=Black] (10) at (4.5, 0) {};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=Small box] (15) at (-4, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (6);
		\draw (9) to (12.center);
		\draw (10) to (11.center);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw [in=-180, out=90, looseness=1.25] (9) to (1);
		\draw [in=90, out=0, looseness=1.25] (2) to (10);
		\draw [in=0, out=-90, looseness=1.25] (10) to (6);
		\draw [in=-90, out=180, looseness=1.25] (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Witness3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (1) at (-12, 1) {$f$};
		\node [style=comap small] (2) at (-10.5, 1) {$h$};
		\node [style=map small] (5) at (-12, -1) {$g$};
		\node [style=comap small] (6) at (-10.5, -1) {$k$};
		\node [style=Black] (9) at (-13.5, 0) {};
		\node [style=Black] (10) at (-9, 0) {};
		\node [style=Black] (11) at (-8, 0) {};
		\node [style=none] (12) at (-14.5, 0) {};
		\node [style=map small] (13) at (-3.75, 1) {$f$};
		\node [style=map small] (14) at (-0.749999, 1) {$k$};
		\node [style=map small] (15) at (-2.25, -1) {$g$};
		\node [style=comap small] (16) at (-2.25, 1) {$h$};
		\node [style=Black] (17) at (-5.25, 0) {};
		\node [style=Black] (18) at (0.75, 0) {};
		\node [style=Black] (19) at (1.75, 0) {};
		\node [style=none] (20) at (-6.25, 0) {};
		\node [style=none] (21) at (-7, 0) {$=$};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (2.75, 0) {$\geq$};
		\node [style=map small] (25) at (6, 1) {$f$};
		\node [style=map small] (26) at (9, 1) {$g$};
		\node [style=map small] (27) at (7.5, -1) {$g$};
		\node [style=comap small] (28) at (7.5, 1) {$f$};
		\node [style=Black] (29) at (4.5, 0) {};
		\node [style=Black] (30) at (10.5, 0) {};
		\node [style=Black] (31) at (11.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (6, -1) {};
		\node [style=none] (34) at (9, -1) {};
		\node [style=none] (35) at (-7, -4) {$\geq$};
		\node [style=map small] (37) at (-3.75, -3) {$g$};
		\node [style=map small] (38) at (-3.75, -5) {$g$};
		\node [style=Black] (40) at (-5.25, -4) {};
		\node [style=Black] (41) at (-2.25, -4) {};
		\node [style=Black] (42) at (-1.25, -4) {};
		\node [style=none] (43) at (-6.25, -4) {};
		\node [style=none] (44) at (-0.25, -4) {$\geq$};
		\node [style=none] (45) at (0.5, -4) {};
		\node [style=Black] (46) at (2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (6);
		\draw (9) to (12.center);
		\draw (10) to (11);
		\draw [in=-180, out=90, looseness=1.25] (9) to (1);
		\draw [in=90, out=0, looseness=1.25] (2) to (10);
		\draw [in=0, out=-90, looseness=1.25] (10) to (6);
		\draw [in=-90, out=180, looseness=1.25] (5) to (9);
		\draw (17) to (20.center);
		\draw (18) to (19);
		\draw [in=-180, out=90, looseness=1.25] (17) to (13);
		\draw [in=90, out=0, looseness=1.25] (14) to (18);
		\draw (16) to (14);
		\draw (16) to (13);
		\draw [in=-180, out=-90, looseness=1.25] (17) to (22.center);
		\draw (22.center) to (15);
		\draw (15) to (23.center);
		\draw [in=-90, out=0, looseness=1.25] (23.center) to (18);
		\draw (29) to (32.center);
		\draw (30) to (31);
		\draw [in=-180, out=90, looseness=1.25] (29) to (25);
		\draw [in=90, out=0, looseness=1.25] (26) to (30);
		\draw (28) to (26);
		\draw (28) to (25);
		\draw [in=-180, out=-90, looseness=1.25] (29) to (33.center);
		\draw (33.center) to (27);
		\draw (27) to (34.center);
		\draw [in=-90, out=0, looseness=1.25] (34.center) to (30);
		\draw (40) to (43.center);
		\draw (41) to (42);
		\draw [in=90, out=0, looseness=1.25] (37) to (41);
		\draw [in=90, out=180, looseness=1.25] (37) to (40);
		\draw [in=180, out=-90, looseness=1.25] (40) to (38);
		\draw [in=0, out=-90, looseness=1.25] (41) to (38);
		\draw (45.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Witness4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {};
		\node [style=map small] (1) at (-12, 0) {$\omega$};
		\node [style=map small] (2) at (-10.5, 0) {$h$};
		\node [style=none] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-3, 0) {$\leq$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=map small] (6) at (-1, 0) {$f$};
		\node [style=map small] (7) at (2, 0) {$h$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=comap small] (9) at (0.5, 0) {$h$};
		\node [style=none] (10) at (4, 0) {$\leq$};
		\node [style=none] (11) at (5, 0) {};
		\node [style=map small] (12) at (6, 0) {$f$};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=Small box] (17) at (-6.5, 0) {$R$};
		\node [style=map small] (18) at (-5, 0) {$h$};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (20) at (-8.5, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (11.center) to (12);
		\draw (12) to (15.center);
		\draw (16.center) to (17);
		\draw (17) to (18);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Witness5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {};
		\node [style=map small] (1) at (-13, 0) {$\omega$};
		\node [style=map small] (2) at (-11.5, 0) {$k$};
		\node [style=none] (3) at (-10.5, 0) {};
		\node [style=none] (4) at (-4, 0) {$\leq$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=map small] (6) at (-2, 0) {$g$};
		\node [style=map small] (7) at (1, 0) {$k$};
		\node [style=none] (8) at (2, 0) {};
		\node [style=comap small] (9) at (-0.5, 0) {$k$};
		\node [style=none] (10) at (3, 0) {$\leq$};
		\node [style=none] (11) at (4, 0) {};
		\node [style=map small] (12) at (5, 0) {$g$};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (-8.5, 0) {};
		\node [style=Small box] (17) at (-7.5, 0) {$R$};
		\node [style=map small] (18) at (-6, 0) {$k$};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (-9.5, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (11.center) to (12);
		\draw (12) to (15.center);
		\draw (16.center) to (17);
		\draw (17) to (18);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WitnessProp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (1) at (0.5, 0) {$f$};
		\node [style=comap small] (2) at (2, 0) {$h$};
		\node [style=none] (8) at (-2, 0) {$\leq$};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=Small box] (15) at (-4.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw (12.center) to (1);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WitnessProp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (1) at (0.5, 0) {$g$};
		\node [style=comap small] (2) at (2, 0) {$k$};
		\node [style=none] (8) at (-2, 0) {$\leq$};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=Small box] (15) at (-4.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw (12.center) to (1);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f+g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 1.15) {$X$};
		\node [style=none] (0) at (-2.25, 0.85) {};
		\node [style=map small] (1) at (-0.75, 0.85) {$f$};
		\node [style=none] (2) at (0.75, 0.85) {};
		\node [style=none] (4) at (0.75, 1.15) {$Y$};
		\node [style=none] (3) at (-2.25, -0.3) {$Z$};
		\node [style=none] (7) at (-2.25, -0.6) {};
		\node [style=map small] (9) at (-0.75, -0.6) {$g$};
		\node [style=none] (6) at (0.75, -0.6) {};
		\node [style=none] (8) at (0.75, -0.3) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (7.center) to (9);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0.3) {$X$};
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=map small] (1) at (-0.75, 0) {$f$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f=g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comap small] (4) at (-5, 0) {$\pi$};
		\node [style=Small box] (5) at (-2, 0) {$R$};
		\node [style=map small] (6) at (-3.5, 0) {$\pi$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=comap small] (12) at (2, 0) {$\pi$};
		\node [style=Small box] (13) at (5, 0) {$S$};
		\node [style=map small] (14) at (3.5, 0) {$\pi$};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=none] (18) at (-7, 0) {$=$};
		\node [style=none] (19) at (-8, 0) {};
		\node [style=none] (20) at (-10, 0) {};
		\node [style=Small box] (21) at (-9, 0) {$R$};
		\node [style=none] (22) at (7, 0) {$=$};
		\node [style=none] (23) at (10, 0) {};
		\node [style=none] (24) at (8, 0) {};
		\node [style=Small box] (25) at (9, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (5);
		\draw [in=180, out=0] (5) to (8.center);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw [in=180, out=0] (13) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (4);
		\draw (20.center) to (21);
		\draw (21) to (19.center);
		\draw (24.center) to (25);
		\draw (25) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (12) at (0, 0) {$\leq$};
		\node [style=map small] (13) at (2, 0) {$g$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (15.center) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fleqR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (0) at (-1.75, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (12) at (0, 0) {$\leq$};
		\node [style=Small box] (13) at (1.75, 0) {$R$};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (15.center) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fopgop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comap small] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (12) at (0, 0) {$\leq$};
		\node [style=comap small] (13) at (2, 0) {$g$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (15.center) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fseqg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0.3) {$X$};
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=map small] (1) at (-0.75, 0) {$f$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (4) at (0.55, 0.3) {$Y$};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (5) at (2.75, 0.3) {$Z$};
		\node [style=map small] (7) at (1.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (2.center) to (6.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g=fop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small box] (13) at (-2.5, 0) {$R$};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=comap small] (26) at (2.5, 0) {$f$};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13);
		\draw (13) to (14.center);
		\draw (28.center) to (26);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gleqf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (13) at (-9, 0) {$g$};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=none] (15) at (-10, 0) {};
		\node [style=none] (16) at (-7, 0) {$\leq$};
		\node [style=map small] (17) at (-2, 0) {$g$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (20) at (-6, 0) {};
		\node [style=map small] (21) at (-5, 0) {$f$};
		\node [style=comap small] (22) at (-3.5, 0) {$f$};
		\node [style=none] (23) at (0, 0) {$\leq$};
		\node [style=map small] (24) at (5, 0) {$g$};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=map small] (27) at (2, 0) {$f$};
		\node [style=comap small] (28) at (3.5, 0) {$g$};
		\node [style=map small] (29) at (9, 0) {$f$};
		\node [style=none] (30) at (10, 0) {};
		\node [style=none] (31) at (8, 0) {};
		\node [style=none] (32) at (7, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13);
		\draw (13) to (14.center);
		\draw (17) to (18.center);
		\draw (21) to (22);
		\draw (21) to (20.center);
		\draw (17) to (22);
		\draw (24) to (25.center);
		\draw (27) to (28);
		\draw (27) to (26.center);
		\draw (24) to (28);
		\draw (31.center) to (29);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=Small box] (1) at (2, 0) {$R$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=comap small] (5) at (-3.5, 0) {$f$};
		\node [style=map small] (6) at (-2, 0) {$g$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-10, 0) {};
		\node [style=map small] (9) at (-9, 0) {$h$};
		\node [style=map small] (10) at (-7.5, 0) {$g$};
		\node [style=none] (11) at (-6.5, 0) {};
		\node [style=none] (12) at (-5.5, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hkFact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=comap small] (5) at (2, 0) {$\beta$};
		\node [style=map small] (6) at (3.5, 0) {$\gamma$};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=map small] (9) at (-3.5, 0) {$h$};
		\node [style=comap small] (10) at (-2, 0) {$k$};
		\node [style=none] (11) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hkProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (7, 0) {$\leq$};
		\node [style=none] (4) at (8, 0) {};
		\node [style=comap small] (5) at (9, 0) {$f$};
		\node [style=map small] (6) at (10.5, 0) {$g$};
		\node [style=none] (7) at (11.5, 0) {};
		\node [style=none] (8) at (-11.5, 0) {};
		\node [style=map small] (9) at (-10.5, 0) {$h$};
		\node [style=comap small] (10) at (-9, 0) {$k$};
		\node [style=none] (11) at (-8, 0) {};
		\node [style=none] (12) at (-7, 0) {$=$};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=comap small] (14) at (-5, 0) {$\beta$};
		\node [style=map small] (15) at (-3.5, 0) {$\gamma$};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.5, 0) {$=$};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=comap small] (19) at (0.5, 0) {$f$};
		\node [style=comap small] (20) at (2, 0) {$\alpha$};
		\node [style=map small] (21) at (3.5, 0) {$\alpha$};
		\node [style=map small] (22) at (5, 0) {$g$};
		\node [style=none] (23) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (13.center) to (14);
		\draw (14) to (15);
		\draw (15) to (16.center);
		\draw (18.center) to (19);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mapSpan2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=Black] (9) at (-1, 0) {};
		\node [style=none] (11) at (0.25, 0) {$=$};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=map small] (13) at (2.75, 0) {$g$};
		\node [style=Black] (14) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9);
		\draw (12.center) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piSurj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {$\leq$};
		\node [style=Black] (10) at (3.5, 0) {};
		\node [style=map small] (11) at (5, 0) {$\pi$};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=Black] (13) at (-3, 0) {};
		\node [style=map small] (14) at (-1.5, 0) {$f$};
		\node [style=map small] (15) at (0, 0) {$\pi$};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=Black] (28) at (-6.5, 0) {};
		\node [style=none] (29) at (-5, 0) {};
		\node [style=none] (30) at (-4, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11);
		\draw (11) to (12.center);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pif=pig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=Small box] (5) at (-2, 0) {$R$};
		\node [style=map small] (6) at (-3.5, 0) {$\pi$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (12) at (1, 0) {};
		\node [style=Small box] (13) at (3.5, 0) {$S$};
		\node [style=map small] (14) at (2, 0) {$\pi$};
		\node [style=none] (15) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw [in=180, out=0] (5) to (8.center);
		\draw (12.center) to (14);
		\draw (14) to (13);
		\draw [in=180, out=0] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tauSurj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 0) {$\geq$};
		\node [style=Black] (10) at (-6, 0) {};
		\node [style=map small] (11) at (-4.5, 0) {$\tau$};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=Black] (13) at (-1, 0) {};
		\node [style=comap small] (14) at (0.5, 0) {$f$};
		\node [style=map small] (15) at (2, 0) {$\tau$};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (-2, 0) {$=$};
		\node [style=Black] (18) at (5.5, 0) {};
		\node [style=map small] (19) at (7, 0) {$\pi$};
		\node [style=comap small] (20) at (8.5, 0) {$k$};
		\node [style=none] (21) at (10, 0) {};
		\node [style=none] (22) at (11, 0) {$=$};
		\node [style=Black] (23) at (12, 0) {};
		\node [style=comap small] (25) at (13.5, 0) {$k$};
		\node [style=none] (26) at (15, 0) {};
		\node [style=none] (27) at (16, 0) {$=$};
		\node [style=Black] (28) at (17, 0) {};
		\node [style=none] (29) at (18.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11);
		\draw (11) to (12.center);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16.center);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (25) to (26.center);
		\draw (23) to (25);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

